BDD-based reasoning in the fluent calculus - first results

The paper reports on first preliminary results and insights gained in a project aiming at implementing the fluent calculus using methods and techniques based on binary decision diagrams. After reporting on an initial experiment showing promising results we discuss our findings concerning various techniques and heuristics used to speed up the reasoning process.

==> forward.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=forward.pstex}%
\end{picture}%
\setlength{\unitlength}{4150sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3851,1070)(61,-894)
\put(3860,-725){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}G}}}
\put(2172,-725){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}G}}}
\put(1329,-725){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}G}}}
\put(620,-725){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}G}}}
\put(2712,-286){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{rm}$\dots$}}}
\put(2206,-219){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}T}}}
\put(3151,-219){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}T}}}
\put(620,-219){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}T}}}
\put(1396,-219){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}T}}}
\put(3624,-894){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_k$}}}
\put(1869,-894){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_2$}}}
\put(1025,-894){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_1$}}}
\put(350,-894){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_0$}}}
\end{picture}


==> transpart.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=transpart.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3768,1457)(0,-684)
\put(2884,385){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$T_4$}}}
\put(2917, -3){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$T_3$}}}
\put(2868,200){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$T_2$}}}
\put(2835,-116){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$T_1$}}}
\put(649,159){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$T$}}}
\put(1200,-684){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_{i+1}$}}}
\put(260,-684){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_i$}}}
\put(2463,-684){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_i$}}}
\put(3370,-684){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\CalZ_{i+1}$}}}
\end{picture}

